Extended Distributed Learning Automata:A New Method for Solving Stochastic Graph Optimization Problems

In this paper, a new structure of cooperative learning automata so-called extended learning automata (eDLA) is introduced. Based on the proposed structure, a new iterative randomized heuristic algorithm for finding optimal sub-graph in a stochastic edge-weighted graph through sampling is proposed. It has been shown that the proposed algorithm based on new networked-structure can be to solve the optimization problems on stochastic graph through less number of sampling in compare to standard sampling. Stochastic graphs are graphs in which the edges have an unknown distribution probability weights. Proposed algorithm uses an eDLA to find a policy that leads to an induced sub-graph that satisfies some restrictions such as minimum or maximum weight (length). At each stage of the proposed algorithm, eDLA determines which edges to be sampled. This eDLA-based proposed sampling method may result in decreasing unnecessary samples and hence decreasing the time that algorithm requires for finding the optimal sub-graph. It has been shown that proposed method converge to optimal solution, furthermore the probability of this convergence can be made arbitrarily close to 1 by using a sufficiently small learning rate. A new variance-aware threshold value was proposed that can be improving significantly convergence rate of the proposed eDLA-based algorithm. It has been shown that the proposed algorithm is competitive in terms of the quality of the solution

==> 2popcmp003.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=6000,
xlabel={Iteration},
ymin=0.1,
ymax=0.9,
ylabel={Optimal Path Probability},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
151 0.126745255644033\\
301 0.14734935413361\\
451 0.171297141788272\\
601 0.197780315981089\\
751 0.227773875091583\\
901 0.261552536188057\\
1051 0.299053768573308\\
1201 0.339263815453853\\
1351 0.37894417267084\\
1501 0.421433151231234\\
1651 0.467279090151664\\
1801 0.509784470239245\\
1951 0.550698720361289\\
2101 0.589097546914585\\
2251 0.624914280745062\\
2401 0.659759497427793\\
2551 0.690963386463071\\
2701 0.717935406868984\\
2851 0.741367658334342\\
3001 0.763143584481626\\
3151 0.781936414302958\\
3301 0.799036719848341\\
3451 0.814976073722672\\
3601 0.828237849637138\\
3751 0.839138435240317\\
3901 0.850328374939038\\
4051 0.859853947444202\\
4201 0.867422441882868\\
4351 0.873186343423007\\
4501 0.877175086239974\\
4651 0.881275674328729\\
4801 0.887345387908807\\
4951 0.890446122285143\\
5101 0.892443381845852\\
5251 0.890981135333009\\
5401 0.895118475679882\\
5551 0.896695103233126\\
5701 0.899839183797501\\
};
\addlegendentry{Proposed};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.111151050712311\\
151 0.127150740043951\\
301 0.143422997290899\\
451 0.163171051881058\\
601 0.1826184847844\\
751 0.204596362624235\\
901 0.228444141967848\\
1051 0.256460047159602\\
1201 0.286933161351528\\
1351 0.320836558291256\\
1501 0.355861460797147\\
1651 0.39331199774696\\
1801 0.430193765115312\\
1951 0.466496903047999\\
2101 0.504675233765267\\
2251 0.539387830583106\\
2401 0.5780671097534\\
2551 0.610694229591995\\
2701 0.641051452963876\\
2851 0.669307492312202\\
3001 0.697931684269331\\
3151 0.722355820080857\\
3301 0.750871994711866\\
3451 0.775657132512436\\
3601 0.784450342018595\\
3751 0.790095366409968\\
3901 0.768440277141001\\
4051 0.784035229702247\\
4201 0.75953888922944\\
4351 0.760639321046932\\
4501 0.79180068608314\\
4651 0.804909579499304\\
4801 0.735762869218844\\
4951 0.683846992276683\\
5101 0.731891312297916\\
5251 0.783180428345404\\
5401 0.803524601520081\\
5551 0.835097237376031\\
5701 0.863302314275531\\
5851 0.876043648682361\\
};
\addlegendentry{Old};

\end{axis}
\end{tikzpicture}%

==> akbarikhalilcmp.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=20000,
xlabel={Iteration},
ymin=0,
ymax=0.9,
ylabel={Optimal Solution Probability},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 3.34897976680384e-07\\
401 4.12851087261891e-06\\
801 2.86754460037536e-05\\
1201 0.000141900630969914\\
1601 0.000493131131691596\\
2001 0.0013954388479979\\
2401 0.00378404241020865\\
2801 0.00900902505451733\\
3201 0.0202287464668238\\
3601 0.0394130349974844\\
4001 0.0673083518198828\\
4401 0.107148884871234\\
4801 0.15534555073766\\
5201 0.206928747277437\\
5601 0.255471652897607\\
6001 0.306716253689218\\
6401 0.358453414207234\\
6801 0.406523653718021\\
7201 0.445100050054432\\
7601 0.483681579104976\\
8001 0.518444460543239\\
8401 0.550283094140485\\
8801 0.579305022673501\\
9201 0.606525227170528\\
9601 0.63467003181701\\
10001 0.658247767327248\\
10401 0.673867059407442\\
10801 0.687462228931241\\
11201 0.706835376312058\\
11601 0.7129973194098\\
12001 0.720109134696632\\
12401 0.726955303659614\\
12801 0.732144095197589\\
13201 0.732361928238244\\
13601 0.740327058681442\\
14001 0.747363993437415\\
14401 0.755833311208308\\
14801 0.764115526975794\\
15201 0.769590230912693\\
15601 0.77403972905921\\
16001 0.788197824050526\\
16401 0.784557483316199\\
16801 0.787609944937749\\
17201 0.786609150900472\\
17601 0.779324656357832\\
18001 0.789770750587207\\
18401 0.779807722146058\\
18801 0.788343170356646\\
19201 0.809012098465358\\
};
\addlegendentry{Proposed};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 3.34711119369494e-07\\
401 5.33891804105005e-06\\
801 3.74130181700562e-05\\
1201 0.000161844494929389\\
1601 0.000458845173585486\\
2001 0.00103960030727002\\
2401 0.0018079166300697\\
2801 0.00323033869701837\\
3201 0.00555169972676764\\
3601 0.00908951163761367\\
4001 0.0129899075944441\\
4401 0.0192042282706784\\
4801 0.0273164266506076\\
5201 0.0383220546982353\\
5601 0.0555510322464302\\
6001 0.079306416350305\\
6401 0.108807330482693\\
6801 0.140036146945418\\
7201 0.188355465578228\\
7601 0.236090048728508\\
8001 0.285873865020949\\
8401 0.337322349447056\\
8801 0.389544354834942\\
9201 0.439714396329893\\
9601 0.457962994174392\\
10001 0.506685314811637\\
10401 0.542962953594824\\
10801 0.560822180880179\\
11201 0.583639539842688\\
11601 0.571776389664792\\
12001 0.594190064744931\\
12401 0.574641656982527\\
12801 0.494748746848123\\
13201 0.504103246608843\\
13601 0.493903937872525\\
14001 0.487918820074886\\
14401 0.509692219027978\\
14801 0.297819182494434\\
15201 0.356431467754914\\
15601 0.424453260025615\\
16001 0.45384553335644\\
16401 0.21342321968782\\
16801 0.262372560527152\\
17201 0.389232436445517\\
17601 0.437558306214332\\
18001 0.493796996576047\\
18401 0.593749660419928\\
18801 0.691617537052403\\
19201 0.784382370058318\\
};
\addlegendentry{Old};

\end{axis}
\end{tikzpicture}%

==> graph2all.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=10000,
xlabel={Iteration},
ymin=0.1,
ymax=1,
ylabel={Optimal Path Probability},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
1 0.111111111111111\\
101 0.122071206594093\\
201 0.133530445308735\\
301 0.147024430320482\\
401 0.158568757075892\\
501 0.173348355468756\\
601 0.191360220727239\\
701 0.211091648488794\\
801 0.232236098640471\\
901 0.254072040868487\\
1001 0.276587560529662\\
1101 0.303320511768673\\
1201 0.328272149756134\\
1301 0.356480822047275\\
1401 0.388945651206723\\
1501 0.417347023170769\\
1601 0.447493256830969\\
1701 0.475583573146465\\
1801 0.505204933931069\\
1901 0.533671823468665\\
2001 0.56177543778267\\
2101 0.587506527327692\\
2201 0.613936970198331\\
2301 0.640428561243962\\
2401 0.664835517390606\\
2501 0.687644416816016\\
2601 0.705127670541891\\
2701 0.726792299204318\\
2801 0.743607752985957\\
2901 0.756316541235717\\
3001 0.770468856219645\\
3101 0.782518126452726\\
3201 0.795070281358143\\
3301 0.80303327710818\\
3401 0.812644135792797\\
3501 0.823242105345819\\
3601 0.8310455859624\\
3701 0.838675587639426\\
3801 0.846716772802198\\
3901 0.854091713199931\\
4001 0.859794863446151\\
4101 0.865974009802124\\
4201 0.871790979388061\\
4301 0.876947503882534\\
4401 0.881356118349786\\
4501 0.885848004933196\\
4601 0.890361504264825\\
4701 0.894293312787372\\
4801 0.898537552458391\\
4901 0.901508821251983\\
5001 0.905204145728156\\
5101 0.908154326041221\\
5201 0.911680147734139\\
5301 0.914371645624361\\
5401 0.916808456502079\\
5501 0.919677699751921\\
5601 0.923098817647289\\
5701 0.925153694889423\\
5801 0.9276039738498\\
5901 0.929408368849366\\
6001 0.931190409174851\\
6101 0.933509373088093\\
6201 0.935143905971268\\
6301 0.936802950438697\\
6401 0.938649949137204\\
6501 0.940268913334799\\
6601 0.941921362550072\\
6701 0.94309998274059\\
6801 0.944809026731199\\
6901 0.946313967430107\\
7001 0.947820887464714\\
7101 0.949170136015465\\
7201 0.950558961321953\\
7301 0.951898416233263\\
7401 0.953490248793547\\
7501 0.955052306428049\\
7601 0.956366885948361\\
7701 0.95750514852312\\
7801 0.95809214920257\\
7901 0.959032646818549\\
8001 0.959921916188166\\
8101 0.960713183431769\\
8201 0.961967496043068\\
8301 0.962703649714028\\
8401 0.963191543081095\\
8501 0.964127984167382\\
8601 0.965006031023221\\
8701 0.965490941728451\\
8801 0.966544838677432\\
8901 0.967507309783596\\
9001 0.9684294349175\\
9101 0.969104448822072\\
9201 0.969630904683023\\
9301 0.970182690231213\\
9401 0.970575268117346\\
9501 0.971299649135623\\
9601 0.972003702144457\\
9701 0.972574629897666\\
9801 0.973086074109688\\
9901 0.973835449355077\\
};
\addlegendentry{a=0.003};

\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
101 0.126152230372085\\
201 0.145446459914017\\
301 0.166051595712043\\
401 0.190194112139287\\
501 0.217342066756138\\
601 0.245098136083717\\
701 0.278391913221841\\
801 0.315799006585153\\
901 0.351241780296282\\
1001 0.389775156701583\\
1101 0.426965868097421\\
1201 0.467003711310328\\
1301 0.508442634423745\\
1401 0.548719156006127\\
1501 0.583262909697463\\
1601 0.619615014056428\\
1701 0.652313866732259\\
1801 0.677587663699399\\
1901 0.705490325262187\\
2001 0.730081119522429\\
2101 0.754045362029786\\
2201 0.774436435391122\\
2301 0.791023200688684\\
2401 0.805613652423597\\
2501 0.816133373340883\\
2601 0.827488863447298\\
2701 0.838889191093479\\
2801 0.847648472726676\\
2901 0.855123508664259\\
3001 0.86103691138882\\
3101 0.868336137823219\\
3201 0.876028983086251\\
3301 0.882224152104762\\
3401 0.888314849449968\\
3501 0.894161818283489\\
3601 0.899475698870317\\
3701 0.903605112809923\\
3801 0.90795121974063\\
3901 0.911935212974624\\
4001 0.916021801014656\\
4101 0.920683557071842\\
4201 0.92410093918065\\
4301 0.926511899143242\\
4401 0.930199081187967\\
4501 0.933010851284231\\
4601 0.935519410573642\\
4701 0.937659467785904\\
4801 0.939748637384646\\
4901 0.9424458145497\\
5001 0.944944688558059\\
5101 0.946850729994356\\
5201 0.949131672201692\\
5301 0.950993953975603\\
5401 0.952168071102913\\
5501 0.95358785551333\\
5601 0.95518154686728\\
5701 0.956480745444756\\
5801 0.957871074927623\\
5901 0.959091887720878\\
6001 0.960502693401075\\
6101 0.961756992765499\\
6201 0.962859069507463\\
6301 0.963828178476431\\
6401 0.965125139886466\\
6501 0.965915831657241\\
6601 0.967101595354455\\
6701 0.968301255347779\\
6801 0.969436098172799\\
6901 0.97026726409239\\
7001 0.971363440547478\\
7101 0.971964790838546\\
7201 0.972034742766976\\
7301 0.972884628190822\\
7401 0.973545949320763\\
7501 0.973955865238171\\
7601 0.974424075982601\\
7701 0.975167208783383\\
7801 0.975693678493547\\
7901 0.976055425657479\\
8001 0.976736745844507\\
8101 0.977288467008505\\
8201 0.977981092365458\\
8301 0.978168878857183\\
8401 0.978998844339324\\
8501 0.979287215962607\\
8601 0.979704168072686\\
8701 0.980357581452803\\
8801 0.980745752903948\\
8901 0.981335777291344\\
9001 0.981710063479766\\
9101 0.982154233992828\\
9201 0.982557419545881\\
9301 0.98293552663355\\
9401 0.983435573932492\\
9501 0.983908996853137\\
9601 0.984465611507607\\
9701 0.98495452343532\\
9801 0.985457826444575\\
9901 0.985737377948184\\
};
\addlegendentry{a=0.004};

\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
101 0.130620669226051\\
201 0.148353111606373\\
301 0.175049454157923\\
401 0.202356062543065\\
501 0.242272699909842\\
601 0.282016589454672\\
701 0.323592297916066\\
801 0.365156597086628\\
901 0.412400056794988\\
1001 0.459107680360054\\
1101 0.507403355417525\\
1201 0.550854607500015\\
1301 0.596932682916287\\
1401 0.63399082420331\\
1501 0.669659340373371\\
1601 0.698866795735211\\
1701 0.72719481355319\\
1801 0.753430579927359\\
1901 0.775198598171185\\
2001 0.797210470288923\\
2101 0.815149710398046\\
2201 0.82965925299168\\
2301 0.842653741834792\\
2401 0.854041110484272\\
2501 0.865708821258224\\
2601 0.875320230416975\\
2701 0.88337561505339\\
2801 0.891239481237551\\
2901 0.89877291722754\\
3001 0.904405261965998\\
3101 0.90979950419346\\
3201 0.915702608185455\\
3301 0.920806546012468\\
3401 0.925097383415944\\
3501 0.928863843975061\\
3601 0.931318377964214\\
3701 0.934568530260845\\
3801 0.938284677177056\\
3901 0.941411284418663\\
4001 0.944244220888436\\
4101 0.94677460915891\\
4201 0.948351825587105\\
4301 0.950165974822352\\
4401 0.952683918730647\\
4501 0.95491518719724\\
4601 0.955948591527803\\
4701 0.958211787886849\\
4801 0.960103829775003\\
4901 0.96172530204743\\
5001 0.962727454533572\\
5101 0.964221498482671\\
5201 0.965760166755005\\
5301 0.967213480531516\\
5401 0.968916356682864\\
5501 0.9705473522582\\
5601 0.971818332840413\\
5701 0.97292645387533\\
5801 0.974031821507049\\
5901 0.975182421632324\\
6001 0.976063161678156\\
6101 0.97664326824259\\
6201 0.977768567751863\\
6301 0.977759481984785\\
6401 0.978576883252127\\
6501 0.979377989270092\\
6601 0.980217184839844\\
6701 0.980952490048086\\
6801 0.981624351972134\\
6901 0.982427071040411\\
7001 0.983305541121315\\
7101 0.983846261324299\\
7201 0.98447647603033\\
7301 0.984332415102368\\
7401 0.984622787650844\\
7501 0.985174856649372\\
7601 0.985601722977579\\
7701 0.986103120329369\\
7801 0.986419898092588\\
7901 0.986700504137895\\
8001 0.987394558609058\\
8101 0.987846793330545\\
8201 0.988310646042913\\
8301 0.988739839237202\\
8401 0.989036224242449\\
8501 0.989481437708242\\
8601 0.989821749626879\\
8701 0.989951974114462\\
8801 0.990356889683859\\
8901 0.990695552030203\\
9001 0.991015802052134\\
9101 0.990907668638339\\
9201 0.991279939007249\\
9301 0.99113209742472\\
9401 0.991440205122436\\
9501 0.991525419936499\\
9601 0.991781149568716\\
9701 0.992079659196892\\
9801 0.992399591570249\\
9901 0.992671249374679\\
};
\addlegendentry{a=0.005};

\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
101 0.1351832104502\\
201 0.170466959059013\\
301 0.211764359208382\\
401 0.261266097921572\\
501 0.318323682223742\\
601 0.380393695554582\\
701 0.447559883891829\\
801 0.515511231778107\\
901 0.582818616891825\\
1001 0.640082146646142\\
1101 0.690981840123072\\
1201 0.729028459375282\\
1301 0.765177761159354\\
1401 0.795319911225042\\
1501 0.818381028420507\\
1601 0.83700745906824\\
1701 0.852710229893065\\
1801 0.865957382427297\\
1901 0.88037857662297\\
2001 0.890947243625567\\
2101 0.900957745839951\\
2201 0.90811604398498\\
2301 0.917208242924065\\
2401 0.92387053654786\\
2501 0.9292187193409\\
2601 0.935296054535496\\
2701 0.9393026865784\\
2801 0.943637345771081\\
2901 0.947631777529219\\
3001 0.951470885846836\\
3101 0.954305292324353\\
3201 0.957084234218216\\
3301 0.959208053861737\\
3401 0.961158492382666\\
3501 0.962624241232713\\
3601 0.964876725437004\\
3701 0.966436552311509\\
3801 0.968180448184235\\
3901 0.970424194454778\\
4001 0.972314023392584\\
4101 0.973655742991822\\
4201 0.974392165313735\\
4301 0.975845102304243\\
4401 0.977232360201467\\
4501 0.978579289668424\\
4601 0.97993752996262\\
4701 0.980573218811884\\
4801 0.981466175703187\\
4901 0.982186841700918\\
5001 0.982820233275254\\
5101 0.983406691769292\\
5201 0.984008682864017\\
5301 0.984917376321264\\
5401 0.98530363829321\\
5501 0.985709592155486\\
5601 0.986705711153238\\
5701 0.987383008473665\\
5801 0.98813641311268\\
5901 0.988775024501874\\
6001 0.989262578503103\\
6101 0.989793685919956\\
6201 0.990346967600404\\
6301 0.990796966965929\\
6401 0.991417147991207\\
6501 0.991893004526953\\
6601 0.992293911225331\\
6701 0.992649026432225\\
6801 0.9929539893227\\
6901 0.993024084044879\\
7001 0.993359831587168\\
7101 0.993650076412609\\
7201 0.993684411776742\\
7301 0.994028799964918\\
7401 0.994421865600052\\
7501 0.99467655322661\\
7601 0.994970805886378\\
7701 0.99493054642826\\
7801 0.9951582399748\\
7901 0.995388312098516\\
8001 0.995603813501545\\
8101 0.995819179200802\\
8201 0.996029920357464\\
8301 0.996216607630307\\
8401 0.996403198221902\\
8501 0.996581360702928\\
8601 0.996734101466938\\
8701 0.996912150170239\\
8801 0.99673814238713\\
8901 0.996910110202791\\
9001 0.997068537983583\\
9101 0.99689136994245\\
9201 0.997073840646275\\
9301 0.997228452208035\\
9401 0.99735388687524\\
9501 0.99746305610174\\
9601 0.997601623956291\\
9701 0.997699929206057\\
9801 0.997811184878098\\
9901 0.997901789581858\\
};
\addlegendentry{a=0.007};

\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
101 0.147623535569272\\
201 0.209058152956692\\
301 0.28188329516812\\
401 0.374076275728878\\
501 0.466422347911324\\
601 0.558217977439131\\
701 0.641471244462958\\
801 0.711595494025769\\
901 0.768014853445783\\
1001 0.805322246433287\\
1101 0.836282016286309\\
1201 0.854998696344772\\
1301 0.871643026472018\\
1401 0.887319398003269\\
1501 0.901723719293035\\
1601 0.912803371853836\\
1701 0.922413326021098\\
1801 0.931758061225131\\
1901 0.937191106144287\\
2001 0.94346360920345\\
2101 0.94868737892855\\
2201 0.953470995488901\\
2301 0.957112846684448\\
2401 0.961669030286061\\
2501 0.963632374985169\\
2601 0.966505818274196\\
2701 0.969628732337189\\
2801 0.971107249889511\\
2901 0.973202129085858\\
3001 0.975790419266551\\
3101 0.977349016855454\\
3201 0.979107695006326\\
3301 0.980931710894016\\
3401 0.982864301326879\\
3501 0.983819432658893\\
3601 0.985026269507089\\
3701 0.985540653289686\\
3801 0.985682032844455\\
3901 0.986283347560982\\
4001 0.987462005235957\\
4101 0.988450355572072\\
4201 0.988752133890218\\
4301 0.989458369860434\\
4401 0.990122842508394\\
4501 0.990767458118604\\
4601 0.991029334616921\\
4701 0.991227661384153\\
4801 0.991866159783779\\
4901 0.992388590265017\\
5001 0.992818128554297\\
5101 0.992979508555482\\
5201 0.99345843109507\\
5301 0.993984933552783\\
5401 0.994411176518636\\
5501 0.994787914734985\\
5601 0.995114788968255\\
5701 0.995547187416743\\
5801 0.995908867267681\\
5901 0.99623175003214\\
6001 0.996479444429891\\
6101 0.996752143700976\\
6201 0.997007664448217\\
6301 0.997274954222721\\
6401 0.997462445883493\\
6501 0.997653200061056\\
6601 0.997842283539896\\
6701 0.997969115019471\\
6801 0.998096880379855\\
6901 0.998210329239725\\
7001 0.998322226218883\\
7101 0.998412705325047\\
7201 0.998518789173389\\
7301 0.998608391286472\\
7401 0.99869653360034\\
7501 0.998794235204654\\
7601 0.99889026435812\\
7701 0.998497808009904\\
7801 0.998154673365365\\
7901 0.998348040512557\\
8001 0.998524961762325\\
8101 0.99861383670981\\
8201 0.99873128437806\\
8301 0.998794941076469\\
8401 0.998884645363031\\
8501 0.998970180910344\\
8601 0.99905308181117\\
8701 0.999105833537201\\
8801 0.999171217092837\\
8901 0.999247352325816\\
9001 0.99928946058665\\
9101 0.999328557152834\\
9201 0.999351131213581\\
9301 0.99939480592265\\
9401 0.999437532256747\\
9501 0.999470917883155\\
9601 0.999501017128113\\
9701 0.999536717885599\\
9801 0.999559056898487\\
9901 0.999582567718995\\
};
\addlegendentry{a=0.01};

\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
101 0.308752680550134\\
201 0.593066789877545\\
301 0.775935178083963\\
401 0.864795542595168\\
501 0.91714498125876\\
601 0.942193933517448\\
701 0.959587849692876\\
801 0.9676800662834\\
901 0.976002838367326\\
1001 0.982125728458429\\
1101 0.985256093635851\\
1201 0.988853698384849\\
1301 0.990959618129775\\
1401 0.992788023399929\\
1501 0.993203308570983\\
1601 0.994820267915482\\
1701 0.99587507631397\\
1801 0.996520447514562\\
1901 0.997070062792148\\
2001 0.997543418081571\\
2101 0.997938662050533\\
2201 0.998370421578958\\
2301 0.998802564356364\\
2401 0.999029046017426\\
2501 0.999221085470037\\
2601 0.999339661880768\\
2701 0.999486308281647\\
2801 0.999561677189823\\
2901 0.999636490433546\\
3001 0.999702724384122\\
3101 0.999755596058467\\
3201 0.99979729443332\\
3301 0.999845756298828\\
3401 0.999873060371973\\
3501 0.999899410134575\\
3601 0.999916674563422\\
3701 0.999930209415856\\
3801 0.999942018467644\\
3901 0.999953349662966\\
4001 0.99996090771499\\
4101 0.999968605734845\\
4201 0.999973693385656\\
4301 0.99997976187372\\
4401 0.999983523073788\\
4501 0.999987082840077\\
4601 0.99998939003729\\
4701 0.999991275086927\\
4801 0.99999286230149\\
4901 0.999994497048983\\
5001 0.999995455967116\\
5101 0.999996496464774\\
5201 0.999997299922711\\
5301 0.999997732832008\\
5401 0.999998194635565\\
5501 0.999998442014074\\
5601 0.999998666116138\\
5701 0.999998956298903\\
5801 0.999999143492464\\
5901 0.999999294987114\\
6001 0.999999419007319\\
6101 0.999999545622453\\
6201 0.999999648818042\\
6301 0.99999971002113\\
6401 0.999999762597989\\
6501 0.999999809042786\\
6601 0.999999841123595\\
6701 0.999999871930341\\
6801 0.999999892847914\\
6901 0.999999913633077\\
7001 0.999999930273677\\
7101 0.999999943834987\\
7201 0.999999954688579\\
7301 0.999999962754796\\
7401 0.999999969381917\\
7501 0.999999974132865\\
7601 0.999999978449604\\
7701 0.999999982299779\\
7801 0.999999985580591\\
7901 0.999999987782617\\
8001 0.999999990219591\\
8101 0.999999991913457\\
8201 0.999999993468999\\
8301 0.999999994916306\\
8401 0.999999995649606\\
8501 0.999999996284399\\
8601 0.999999996927148\\
8701 0.999999997447697\\
8801 0.999999997851127\\
8901 0.999999998202234\\
9001 0.999999998527231\\
9101 0.999999998819126\\
9201 0.999999999105034\\
9301 0.99999999927991\\
9401 0.999999999392868\\
9501 0.999999999470075\\
9601 0.999999999553923\\
9701 0.999999999666136\\
9801 0.999999999742395\\
9901 0.999999999797774\\
};
\addlegendentry{a=0.03};

\end{axis}
\end{tikzpicture}%

==> newallsum.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=6000,
xlabel={Iteration},
ymin=0.1,
ymax=0.9,
ylabel={Optimal Path Probability},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
151 0.126745255644033\\
301 0.14734935413361\\
451 0.171297141788272\\
601 0.197780315981089\\
751 0.227773875091583\\
901 0.261552536188057\\
1051 0.299053768573308\\
1201 0.339263815453853\\
1351 0.37894417267084\\
1501 0.421433151231234\\
1651 0.467279090151664\\
1801 0.509784470239245\\
1951 0.550698720361289\\
2101 0.589097546914585\\
2251 0.624914280745062\\
2401 0.659759497427793\\
2551 0.690963386463071\\
2701 0.717935406868984\\
2851 0.741367658334342\\
3001 0.763143584481626\\
3151 0.781936414302958\\
3301 0.799036719848341\\
3451 0.814976073722672\\
3601 0.828237849637138\\
3751 0.839138435240317\\
3901 0.850328374939038\\
4051 0.859853947444202\\
4201 0.867422441882868\\
4351 0.873186343423007\\
4501 0.877175086239974\\
4651 0.881275674328729\\
4801 0.887345387908807\\
4951 0.890446122285143\\
5101 0.892443381845852\\
5251 0.890981135333009\\
5401 0.895118475679882\\
5551 0.896695103233126\\
5701 0.899839183797501\\
};
\addlegendentry{a=0.003};

\addplot [
color=black,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
151 0.133119052893697\\
301 0.161732732104448\\
451 0.193913842568997\\
601 0.236265358020877\\
751 0.281571987418411\\
901 0.335417890635162\\
1051 0.392074942891154\\
1201 0.449027375433373\\
1351 0.507643636211228\\
1501 0.56407638400378\\
1651 0.615720766787878\\
1801 0.662094889297385\\
1951 0.702786974229208\\
2101 0.739105313366109\\
2251 0.768583540262204\\
2401 0.793272275268772\\
2551 0.812801417478482\\
2701 0.830138094055542\\
2851 0.844796055324976\\
3001 0.857786061122482\\
3151 0.86758428170383\\
3301 0.874672825486235\\
3451 0.881946077485603\\
3601 0.887630980193465\\
3751 0.88796342804656\\
3901 0.883303736198954\\
4051 0.885963971390622\\
4201 0.860437378966888\\
4351 0.862686829842028\\
4501 0.865840005958065\\
4651 0.874984365708313\\
4801 0.883265935866594\\
4951 0.893275965311343\\
5101 0.891918038136083\\
5251 0.897125457900381\\
};
\addlegendentry{a=0.004};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
151 0.141067708022565\\
301 0.180350755045871\\
451 0.230771839052609\\
601 0.287520147432723\\
751 0.353627525813265\\
901 0.429054513819868\\
1051 0.496703007334643\\
1201 0.566317533994283\\
1351 0.631174098524308\\
1501 0.686943908754168\\
1651 0.73375307876274\\
1801 0.770446376368616\\
1951 0.799143249846866\\
2101 0.82272114409843\\
2251 0.843460439447641\\
2401 0.858354448321872\\
2551 0.869065238993185\\
2701 0.879015672521714\\
2851 0.88067008226703\\
3001 0.882978145055423\\
3151 0.88170824361856\\
3301 0.887254756968228\\
3451 0.894085612787493\\
3601 0.896657468227269\\
};
\addlegendentry{a=0.005};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=270}
]
table[row sep=crcr]{
1 0.111111111111111\\
151 0.158471315196613\\
301 0.220132011196718\\
451 0.297081265276968\\
601 0.389080465500541\\
751 0.487026459977872\\
901 0.583376211727544\\
1051 0.665752362677408\\
1201 0.729309913328732\\
1351 0.778274766389059\\
1501 0.816069209405263\\
1651 0.843117188654758\\
1801 0.861917463590882\\
1951 0.873063387233643\\
2101 0.879590412899002\\
2251 0.88545126314465\\
2401 0.890713218575747\\
2551 0.89675440750833\\
};
\addlegendentry{a=0.007};

\addplot [
color=black,
solid,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
101 0.147504952985386\\
201 0.193047187402596\\
301 0.253360976833231\\
401 0.324591297256041\\
501 0.403809043566565\\
601 0.491138845325931\\
701 0.57136493794287\\
801 0.647995117162029\\
901 0.708542401360565\\
1001 0.756201939400039\\
1101 0.794312407406115\\
1201 0.822483969407978\\
1301 0.839734117358284\\
1401 0.858635583556846\\
1501 0.869162855505603\\
1601 0.873415384254304\\
1701 0.874706497647292\\
1801 0.874646894885086\\
1901 0.876227912695523\\
2001 0.875324965757099\\
2101 0.887772920001134\\
2201 0.893680842064123\\
2301 0.892030793816423\\
};
\addlegendentry{a=0.009};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.111111111111111\\
101 0.153214606700506\\
201 0.21308878743762\\
301 0.293103767908358\\
401 0.384831091495304\\
501 0.481078875789803\\
601 0.576323061290772\\
701 0.659177561951401\\
801 0.725270905630365\\
901 0.773235150047161\\
1001 0.813294947993423\\
1101 0.840227814574796\\
1201 0.859996392915117\\
1301 0.872422372995182\\
1401 0.878004637776836\\
1501 0.879107163590698\\
1601 0.883997394797421\\
1701 0.882950288125496\\
1801 0.895387125734983\\
};
\addlegendentry{a=0.01};

\end{axis}
\end{tikzpicture}%

==> oldallsum.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=6000,
xlabel={Iteration},
ymin=0.1,
ymax=1,
ylabel={Optimal Path Probability},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.111151050712311\\
151 0.127150740043951\\
301 0.143422997290899\\
451 0.163171051881058\\
601 0.1826184847844\\
751 0.204596362624235\\
901 0.228444141967848\\
1051 0.256460047159602\\
1201 0.286933161351528\\
1351 0.320836558291256\\
1501 0.355861460797147\\
1651 0.39331199774696\\
1801 0.430193765115312\\
1951 0.466496903047999\\
2101 0.504675233765267\\
2251 0.539387830583106\\
2401 0.5780671097534\\
2551 0.610694229591995\\
2701 0.641051452963876\\
2851 0.669307492312202\\
3001 0.697931684269331\\
3151 0.722355820080857\\
3301 0.750871994711866\\
3451 0.775657132512436\\
3601 0.784450342018595\\
3751 0.790095366409968\\
3901 0.768440277141001\\
4051 0.784035229702247\\
4201 0.75953888922944\\
4351 0.760639321046932\\
4501 0.79180068608314\\
4651 0.804909579499304\\
4801 0.735762869218844\\
4951 0.683846992276683\\
5101 0.731891312297916\\
5251 0.783180428345404\\
5401 0.803524601520081\\
5551 0.835097237376031\\
5701 0.863302314275531\\
5851 0.876043648682361\\
};
\addlegendentry{a=0.003};

\addplot [
color=black,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 0.111316335717689\\
151 0.131361469123874\\
301 0.153825552142985\\
451 0.181068082625421\\
601 0.211285357516812\\
751 0.2442695321808\\
901 0.282133877672162\\
1051 0.32055823167004\\
1201 0.366869094361948\\
1351 0.416287916021344\\
1501 0.464387749186623\\
1651 0.512599347390167\\
1801 0.555621109714809\\
1951 0.597717385380754\\
2101 0.635681001608312\\
2251 0.664522883999642\\
2401 0.690953021504228\\
2551 0.705877940506134\\
2701 0.722176565341722\\
2851 0.703086217181922\\
3001 0.71327136703445\\
3151 0.722470944692786\\
3301 0.720203238415804\\
3451 0.713353542352343\\
3601 0.693553596691929\\
3751 0.699318554595586\\
3901 0.660443795490703\\
4051 0.648260385814048\\
4201 0.700964294297729\\
4351 0.71647652792325\\
4501 0.710816535296209\\
4651 0.784247351583061\\
4801 0.780380304085207\\
4951 0.849178775248606\\
5101 0.900576782155514\\
};
\addlegendentry{a=0.004};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.111122555437778\\
151 0.135781587222676\\
301 0.164479767178182\\
451 0.199999146772444\\
601 0.245650919584232\\
751 0.295088655847718\\
901 0.351039256350365\\
1051 0.416247783946693\\
1201 0.480477233732097\\
1351 0.543927348479769\\
1501 0.601293378722037\\
1651 0.638516470299023\\
1801 0.684085392208324\\
1951 0.727473944919661\\
2101 0.763085955494149\\
2251 0.777493783671366\\
2401 0.782723270492316\\
2551 0.791916982761852\\
2701 0.791117238385525\\
2851 0.798283708168474\\
3001 0.749807804203577\\
3151 0.812322526228054\\
3301 0.835314779474366\\
};
\addlegendentry{a=0.005};

\addplot [
color=black,
solid,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 0.111597248432711\\
151 0.150058109537526\\
301 0.198814811887886\\
451 0.263779955157239\\
601 0.334181369191022\\
751 0.415965625304219\\
901 0.502273873669193\\
1051 0.587969684881596\\
1201 0.657979256557475\\
1351 0.693467890938976\\
1501 0.721462718218961\\
1651 0.737201784596216\\
1801 0.765182968061237\\
1951 0.760039170607352\\
2101 0.748667894823392\\
2251 0.778095110326089\\
2401 0.75815248068656\\
2551 0.81743583481822\\
2701 0.754901774265192\\
2851 0.75056100056742\\
3001 0.699763917874202\\
3151 0.761484623543995\\
3301 0.777306640258125\\
3451 0.784600892722871\\
3601 0.795181694123591\\
3751 0.790596278351171\\
3901 0.796422413470065\\
4051 0.827029765636996\\
4201 0.838594361829223\\
4351 0.868052595322911\\
4501 0.880484525760339\\
4651 0.868185277295701\\
4801 0.830999487942538\\
4951 0.88134396983964\\
5101 0.890590181124346\\
5251 0.880038912089782\\
5401 0.848970232284687\\
5551 0.851409494439011\\
5701 0.868305612677393\\
};
\addlegendentry{a=0.007};

\end{axis}
\end{tikzpicture}%

==> smstnewallsum.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0,
xmax=20000,
xlabel={Iteration},
ymin=0,
ymax=0.9,
ylabel={Optimal Solution Probability},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 3.34897976680384e-07\\
401 4.12851087261891e-06\\
801 2.86754460037536e-05\\
1201 0.000141900630969914\\
1601 0.000493131131691596\\
2001 0.0013954388479979\\
2401 0.00378404241020865\\
2801 0.00900902505451733\\
3201 0.0202287464668238\\
3601 0.0394130349974844\\
4001 0.0673083518198828\\
4401 0.107148884871234\\
4801 0.15534555073766\\
5201 0.206928747277437\\
5601 0.255471652897607\\
6001 0.306716253689218\\
6401 0.358453414207234\\
6801 0.406523653718021\\
7201 0.445100050054432\\
7601 0.483681579104976\\
8001 0.518444460543239\\
8401 0.550283094140485\\
8801 0.579305022673501\\
9201 0.606525227170528\\
9601 0.63467003181701\\
10001 0.658247767327248\\
10401 0.673867059407442\\
10801 0.687462228931241\\
11201 0.706835376312058\\
11601 0.7129973194098\\
12001 0.720109134696632\\
12401 0.726955303659614\\
12801 0.732144095197589\\
13201 0.732361928238244\\
13601 0.740327058681442\\
14001 0.747363993437415\\
14401 0.755833311208308\\
14801 0.764115526975794\\
15201 0.769590230912693\\
15601 0.77403972905921\\
16001 0.788197824050526\\
16401 0.784557483316199\\
16801 0.787609944937749\\
17201 0.786609150900472\\
17601 0.779324656357832\\
18001 0.789770750587207\\
18401 0.779807722146058\\
18801 0.788343170356646\\
19201 0.809012098465358\\
};
\addlegendentry{a=0.007};

\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 3.34897976680384e-07\\
401 9.21735062334292e-06\\
801 8.91610916900099e-05\\
1201 0.000498162168183083\\
1601 0.00184241254777645\\
2001 0.00609263739799604\\
2401 0.0169553722683507\\
2801 0.041634602557218\\
3201 0.083620341937171\\
3601 0.141483323318638\\
4001 0.205586295064199\\
4401 0.273884743887512\\
4801 0.337870800580237\\
5201 0.399622916858577\\
5601 0.453618129058612\\
6001 0.499054882396754\\
6401 0.545719383973214\\
6801 0.583803250840114\\
7201 0.614785783847718\\
7601 0.637664796109857\\
8001 0.660713468686709\\
8401 0.678319779361356\\
8801 0.691495053799353\\
9201 0.693668105994568\\
9601 0.707352518687279\\
10001 0.719509909827557\\
10401 0.724486073253296\\
10801 0.735376610669943\\
11201 0.744527134282203\\
11601 0.75777982819966\\
12001 0.750618666695347\\
12401 0.744410920931109\\
12801 0.749284565148059\\
13201 0.768404315215925\\
13601 0.763719687330132\\
14001 0.763020781693661\\
14401 0.775355009019101\\
14801 0.773798710186875\\
15201 0.75523875040698\\
15601 0.77147064039139\\
16001 0.78351352862806\\
16401 0.782556603971792\\
16801 0.780138516540053\\
17201 0.789906518933804\\
17601 0.794545230189525\\
18001 0.797051935512777\\
18401 0.797917316899293\\
18801 0.805263718663956\\
};
\addlegendentry{a=0.009};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 3.34897976680384e-07\\
401 1.24180421360532e-05\\
801 0.000139139228844554\\
1201 0.000791749364092676\\
1601 0.00354561635217511\\
2001 0.0128321916665138\\
2401 0.0352836693200567\\
2801 0.0762600726760442\\
3201 0.138010353875981\\
3601 0.213635036789568\\
4001 0.292967898860457\\
4401 0.368708475231076\\
4801 0.434461402397646\\
5201 0.489826400792369\\
5601 0.539275551211236\\
6001 0.586223965955238\\
6401 0.624053683744141\\
6801 0.657827270117652\\
7201 0.678751552131665\\
7601 0.700483233186986\\
8001 0.715343161917921\\
8401 0.718744213275032\\
8801 0.727811223760416\\
9201 0.735066396617926\\
9601 0.743076770757846\\
10001 0.758035699717323\\
10401 0.760362704285421\\
10801 0.766568887586689\\
11201 0.77355430013305\\
11601 0.781874742066999\\
12001 0.787370653491496\\
12401 0.791253475459276\\
12801 0.793903773883456\\
13201 0.794020343489613\\
};
\addlegendentry{a=0.01};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 3.34897976680384e-07\\
301 5.73338123300809e-05\\
601 0.001074571567878\\
901 0.008203694539561\\
1201 0.0392122111194932\\
1501 0.109434876241114\\
1801 0.205552174001043\\
2101 0.320575260462467\\
2401 0.43432382502284\\
2701 0.528262921358092\\
3001 0.599398166065634\\
3301 0.648270138150579\\
3601 0.680056637048028\\
3901 0.702127409329046\\
4201 0.708014794237662\\
4501 0.724596312819104\\
4801 0.736227114773899\\
5101 0.747730587150078\\
5401 0.762233613914635\\
5701 0.776856700957435\\
6001 0.773261498137945\\
6301 0.777296567122222\\
6601 0.797600785613711\\
6901 0.758204174609647\\
7201 0.780772039066647\\
7501 0.808980614253245\\
};
\addlegendentry{a=0.02};

\end{axis}
\end{tikzpicture}%
